Shiksha Copilot: Teacher-AI Collaboration for Curating and Customizing Lesson Plans in Low-Resource Schools

This study investigates Shiksha copilot, an AI-assisted lesson planning tool deployed in government schools across Karnataka, India. The system combined LLMs and human expertise through a structured process in which English and Kannada lesson plans were co-created by curators and AI; teachers then further customized these curated plans for their classrooms using their own expertise alongside AI support. Drawing on a large-scale mixed-methods study involving 1,043 teachers and 23 curators, we examine how educators collaborate with AI to generate context-sensitive lesson plans, assess the quality of AI-generated content, and analyze shifts in teaching practices within multilingual, low-resource environments. Our findings show that teachers used Shiksha copilot both to meet administrative documentation needs and to support their teaching. The tool eased bureaucratic workload, reduced lesson planning time, and lowered teaching-related stress, while promoting a shift toward activity-based pedagogy. However, systemic challenges such as staffing shortages and administrative demands constrained broader pedagogical change. We frame these findings through the lenses of teacher-AI collaboration and communities of practice to examine the effective integration of AI tools in teaching. Finally, we propose design directions for future teacher-centered EdTech, particularly in multilingual and Global South contexts.

==> images/study-timeline.tex <==
\begin{tikzpicture}[x=\textwidth/11.5, font=\sffamily] % map 11 intervals = textwidth

\newcommand{\schoolevent}[3]{%
  % #1 = x position, #2 = y position, #3 = label
  \node[diamond, draw=red!50!black, fill=red!40, inner sep=1.5pt, minimum size=1pt] at (#1,#2) {};
  \node[above right, align=center, rotate=90, yshift=-6.5pt, xshift=2px] at (#1,#2) {\scriptsize #3};
}

\newcommand{\studyevent}[3]{%
  % #1 = x position, #2 = y position, #3 = label
  \node[star, draw=orange!50!black, fill=orange!40, inner sep=1.5pt, minimum size=1pt] at (#1,#2) {};
  \node[above right, align=center, rotate=90, yshift=-6.5pt, xshift=2px] at (#1,#2) {\scriptsize #3};
}

    \node[diamond, draw=red!50!black, fill=red!40, inner sep=1.5pt, minimum size=1pt] at (1,-1.3) {};
    \node[above right, align=center] at (1,-1.5) {\footnotesize School Timeline};

    \node[star, draw=orange!50!black, fill=orange!40, inner sep=1.5pt, minimum size=1pt] at (3.5,-1.3) {};
    \node[above right, align=center] at (3.5,-1.55) {\footnotesize Study Milestones};

    \node[rectangle, draw=blue!40!black, fill=blue!30, inner sep=1.5pt, minimum size=4pt] 
    at (5.75,-1.3) {};
    \node[above right, align=center] at (5.75,-1.5) {\footnotesize Lesson Plan Curation};

    \node[rectangle, draw=green!40!black, fill=green!30, inner sep=1.5pt, minimum size=4pt] 
    at (8.45,-1.3) {};
    \node[above right, align=center] at (8.45,-1.55) {\footnotesize Tool Deployment};    

  
    \fill[blue!20, fill opacity=0.8] (1, -0.2) rectangle (4.5, 0.2);

    
    \fill[green!20, fill opacity=0.8] (5, -0.2) rectangle (9, 0.2);

    
  % Timeline axis
  \draw[thick] (0,0) -- (11,0);
  
  % Months: July 2024 to May 2025 (11 months) - year on the line below month
  \foreach \i/\m/\y in {
    0/Jul/2024,
    1/Aug/2024,
    2/Sep/2024,
    3/Oct/2024,
    4/Nov/2024,
    5/Dec/2024,
    6/Jan/2025,
    7/Feb/2025,
    8/Mar/2025,
    9/Apr/2025,
    10/May/2025,
    11/Jun/2025
  }{
    % Tick marks
    \draw[thin, gray] (\i,3pt) -- (\i,-3pt);
    % Month + year stacked (month on top, year below)
    \node[below=6pt, align=center] at (\i,0) {\scriptsize \m \\[-3pt]\scriptsize \y};
  }

\schoolevent{0.01}{0}{First Term Begins}
% \schoolevent{2.5}{0}{Mid-term Break Begins}
% \schoolevent{3.2}{0}{Mid-term Break Ends}
\schoolevent{5.0}{0}{Second Term Begins}
% \schoolevent{5.9}{0}{One Week Winter break}
\schoolevent{9.0}{0}{Exam Season Begins}
\schoolevent{10.0}{0}{Summer Break Begins}

\studyevent{1.0}{0}{LP Curation Begins}
\studyevent{2.8}{0}{Curator Interviews}
\studyevent{4.3}{0}{Pre-survey Distribution}
\studyevent{6.65}{0}{Teacher Interviews}
\studyevent{8.25}{0}{Post-survey Distribution}
\studyevent{8.5}{0}{Log Analysis Data Cutoff}


\end{tikzpicture}

